Classical Planning with LLM-Generated Heuristics: Challenging the State of the Art with Python Code

In recent years, large language models (LLMs) have shown remarkable capabilities in various artificial intelligence problems. However, they fail to plan reliably, even when prompted with a detailed definition of the planning task. Attempts to improve their planning capabilities, such as chain-of-thought prompting, fine-tuning, and explicit "reasoning" still yield incorrect plans and usually fail to generalize to larger tasks. In this paper, we show how to use LLMs to generate correct plans, even for out-of-distribution tasks of increasing size. For a given planning domain, we ask an LLM to generate several domain-dependent heuristic functions in the form of Python code, evaluate them on a set of training tasks within a greedy best-first search, and choose the strongest one. The resulting LLM-generated heuristics solve many more unseen test tasks than state-of-the-art domain-independent heuristics for classical planning. They are even competitive with the strongest learning algorithm for domain-dependent planning. These findings are especially remarkable given that our proof-of-concept implementation is based on an unoptimized Python planner and the baselines all build upon highly optimized C++ code. In some domains, the LLM-generated heuristics expand fewer states than the baselines, revealing that they are not only efficiently computable, but sometimes even more informative than the state-of-the-art heuristics. Overall, our results show that sampling a set of planning heuristic function programs can significantly improve the planning capabilities of LLMs.

==> figures/expansions-ff-r1.tex <==
\begin{tikzpicture}
\begin{axis}[height=2.00in,
    legend cell align=left, legend style={legend pos={outer north east},at={(1.1,1.0)},font=\small},
    width=2.00in,
    xlabel={\hff}, xmax=100000000, xmode=log,
    ylabel={}, ymax=100000000, ymode=log,
    xtickten={1,3,5,7}, extra x tick label={\,\,\,\,\,\,\,uns.}, extra x ticks=100000000,
    ytickten={1,3,5,7}, extra y tick label={uns.}, extra y ticks=100000000]
\addplot+[mycolor0,mark options={fill=mycolor0},only marks,mark=+] coordinates
{(11, 11) (12, 10) (54, 27) (208, 75) (70, 63) (747, 41) (1128, 51) (1215, 42) (1399, 48) (272, 45) (7438, 212) (12034, 68) (1415, 256) (929, 91) (17485, 101) (47663, 366) (7587, 90) (16149, 117) (11707, 95) (6919, 67) (6225, 83) (32861, 169) (32940, 112) (100000000, 189) (100000000, 486) (100000000, 190) (5467, 168) (100000000, 214) (100000000, 143) (100000000, 543) (100000000, 4991) (100000000, 14244) (100000000, 6295) (100000000, 7686) (100000000, 8125) (100000000, 9286) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 348) (100000000, 327) (100000000, 325) (100000000, 3266) (100000000, 704) (100000000, 648) (100000000, 598) (100000000, 941) (100000000, 976) (100000000, 801) (100000000, 1317) (100000000, 1547) (100000000, 1694) (100000000, 1607) (100000000, 1258) (100000000, 3363) (100000000, 1781) (100000000, 2203) (100000000, 2191) (100000000, 2103) (100000000, 2796) (100000000, 2048) (100000000, 2635) (100000000, 2613) (100000000, 3025) (100000000, 3553) (100000000, 3193) (100000000, 3153) (100000000, 3903) (100000000, 4567)
};
\addlegendentry{Blocksworld}
\addplot[mark options={draw=mycolor1},only marks,mark=triangle] coordinates {
(594, 18) (247, 22) (336, 16) (978, 18) (489, 20) (3274, 174) (3274, 192) (2414, 194) (6408, 195) (2619069, 483) (11032, 1759) (100000000, 1821) (3764, 1737) (86103, 14611) (100000000, 14663) (97055, 12948) (21080, 13162) (973627, 12938) (100000000, 207215) (100000000, 148405) (100000000, 916424) (46549, 929685) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000)
};
\addlegendentry{Childsnack}
\addplot+[mycolor2,only marks,mark=x] coordinates {
(736, 6600) (14863, 427842) (2648, 2277545) (48423, 19401231) (345494, 100000000) (130506, 100000000) (129852, 100000000) (1144113, 100000000) (377745, 100000000) (2174773, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000)
};
\addlegendentry{Floortile}
\addplot+[mark options={draw=mycolor3},only marks,mark=o] coordinates {
(5, 5) (6, 5) (6, 5) (10, 9) (8, 8) (8, 8) (11, 11) (12, 12) (14, 11) (17, 17) (16, 14) (15, 15) (19, 19) (19, 18) (20, 19) (22, 23) (24, 22) (20, 21) (25, 25) (28, 24) (28, 26) (30, 30) (29, 28) (30, 30) (32, 29) (34, 32) (33, 32) (38, 36) (37, 35) (38, 35) (178, 171) (216, 218) (271, 269) (307, 312) (345, 351) (387, 402) (427, 448) (466, 497) (496, 545) (533, 581) (579, 630) (621, 675) (655, 717) (689, 767) (100000000, 809) (100000000, 859) (100000000, 900) (100000000, 949) (100000000, 994) (100000000, 1039) (100000000, 1080) (100000000, 1136) (100000000, 1173) (100000000, 1222) (100000000, 1267) (100000000, 1309) (100000000, 1363) (100000000, 1409) (100000000, 1439) (100000000, 1493) (64, 66) (76, 74) (90, 85) (86, 88) (93, 92) (101, 99) (108, 106) (111, 111) (121, 115) (120, 123) (127, 128) (142, 140) (138, 144) (143, 148) (155, 156) (162, 162) (170, 169) (173, 175) (170, 183) (181, 188) (184, 196) (190, 197) (199, 208) (201, 211) (208, 215) (210, 223) (223, 234) (226, 238) (232, 245) (238, 248)
};
\addlegendentry{Miconic}
\addplot+[mycolor4,only marks,mark=diamond] coordinates {
(12, 22) (22, 67) (35, 92) (23, 87) (7, 22) (28, 74) (45, 203) (28, 81) (7, 69) (46, 553) (49, 430) (1583, 1078) (94, 531) (47, 416) (82, 339) (90, 3160) (25254, 1880) (226, 2328) (7161, 108615) (6665, 50304) (403, 9103) (554, 13273) (503, 16395) (869, 610108) (100000000, 20681) (111, 12772) (100000000, 73306) (510, 152097) (83, 6432) (100000000, 16877) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (4517, 328062) (100000000, 350513) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000)
};
\addlegendentry{Rovers}
\addplot+[mycolor5,only marks,mark={Mercedes star flipped}] coordinates {
(11, 16) (10, 10) (7, 10) (41, 26) (10, 11) (25, 23) (20, 17) (15, 15) (149, 180) (12, 24) (68, 12) (69, 303) (42, 2654) (26, 37) (23, 35) (96, 573) (8219, 210) (106, 49) (102, 4055) (95, 409) (108, 4898) (86, 103420) (43, 1064) (79, 898) (217, 7654) (6118, 2277) (854, 3656) (5121, 4904) (19938, 27088) (251, 7425) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (6609, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000)
};
\addlegendentry{Sokoban}
\addplot+[mycolor6,,only marks,mark={Mercedes star}] coordinates {
(8, 8) (8, 8) (8, 8) (8, 8) (8, 8) (9, 9) (17, 11) (17, 11) (17, 11) (16, 12) (17, 12) (15, 12) (63, 14) (52, 15) (55, 15) (50, 15) (83, 15) (46, 15) (415, 18) (220, 18) (229, 18) (214, 18) (212, 19) (222, 19) (1256, 21) (1250, 21) (1310, 22) (1340, 22) (1287, 22) (1313, 22) (100000000, 152) (100000000, 165) (100000000, 181) (100000000, 197) (100000000, 210) (100000000, 226) (100000000, 242) (100000000, 255) (100000000, 271) (100000000, 287) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 47) (100000000, 50) (100000000, 53) (100000000, 56) (100000000, 59) (100000000, 64) (100000000, 67) (100000000, 70) (100000000, 73) (100000000, 76) (100000000, 81) (100000000, 84) (100000000, 87) (100000000, 90) (100000000, 93) (100000000, 98) (100000000, 101) (100000000, 104) (100000000, 107) (100000000, 110) (100000000, 115) (100000000, 118) (100000000, 121) (100000000, 124) (100000000, 127) (100000000, 132) (100000000, 135) (100000000, 138) (100000000, 141) (100000000, 144)
};
\addlegendentry{Spanner}
\addplot+[mycolor7,only marks,mark=pentagon] coordinates {
(4, 4) (5, 5) (7, 8) (10, 7) (46, 13) (58, 15) (36, 15) (34, 18) (32, 20) (59, 25) (287, 27) (91, 31) (44, 47) (985, 52) (326, 36) (5564, 37) (1761, 60) (875, 45) (310, 92) (117, 63) (281, 53) (82, 49) (100000000, 66) (100000000, 88) (850, 57) (100000000, 57) (100000000, 136) (100000000, 64) (100000000, 88) (384, 56) (100000000, 89) (100000000, 486) (100000000, 944) (100000000, 654) (100000000, 391) (100000000, 100000000) (100000000, 861) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (100000000, 100000000) (1186, 44) (100000000, 27) (689, 56) (51, 38) (100000000, 52) (76, 41) (221, 48) (100000000, 145) (100000000, 93) (100000000, 125) (100000000, 95) (100000000, 229) (100000000, 73) (100000000, 337) (100000000, 127) (100000000, 203) (100000000, 100000000) (100000000, 190) (100000000, 347) (100000000, 100000000) (100000000, 267) (100000000, 100000000) (100000000, 100000000) (100000000, 116) (100000000, 100000000) (100000000, 100000000) (100000000, 436) (100000000, 438) (100000000, 1610) (100000000, 100000000)
};
\addlegendentry{Transport}
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\end{axis}
\end{tikzpicture}


==> figures/flowchart-alternative.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=2cm,
    >=Stealth,
    box/.style={draw, rounded corners=2pt, align=center, fill=#1!15, minimum width=2.3cm, minimum height=1.2cm},
    heuristicbox/.style={draw, thick, align=center, fill=#1!15, rounded corners=2pt, minimum width=2cm}
]

\node[box=orange] (problem) { \textbf{Problem Prompt}\\
instructions; PDDL files;\\examples from other domains;\\planner code; checklist};

\node[box=gray, right=1.2cm of problem] (llm) {
   \textbf{\Large LLM}
};

\node[heuristicbox=blue, right=1.2cm of llm, yshift=.9cm] (solA) {Heuristic $h_1$};
\node[heuristicbox=blue, below=0.4cm of solA] (solB) {Heuristic $h_2$};
\node[below=0.2cm of solB] (solC) {\dots};
\node[heuristicbox=blue, below=0.15cm of solC] (solD) {Heuristic $h_n$};

\node[box=gray, right=1.2cm of solB, minimum width=2.8cm, minimum height=2.4cm] (verifier) {
   \textbf{Training Set}\\\textbf{of PDDL Tasks}
};

\node[box=green, right=1.5cm of verifier] (final) {
   \textbf{Selected Heuristic}\\
   \small{(e.g., $h_3$)}
};

\draw[->] (problem) -- node[above]{} node[below]{} (llm);

\draw[->] (llm) -- (solA.west);
\draw[->] (llm) -- (solB);
\draw[->] (llm) -- (solD.west);

\draw[->] (solA.east) -- node[above]{} node[below]{} (verifier);
\draw[->] (solB) -- (verifier);
\draw[->] (solD.east) -- (verifier);

\draw[->] (verifier) -- node[above]{} (final);

\node[below=1cm of llm, align=center] (coverage) {\small \textbf{Step 1: Generation}\\
 Generate multiple\\candidate heuristic functions};

\node[below=0.5cm of verifier, align=center] (precision) {\small \textbf{Step 2:
    Evaluation}\\ Run GBFS with each candidate \\heuristic on a set of training
  tasks };

\node[below=1.075cm of final, align=center] (precision) {\small \textbf{Step 3: Selection}\\
 Select best heuristic\\based on performance on\\ the training set};

\end{tikzpicture}


==> figures/plan-length-ff-r1.tex <==
\begin{tikzpicture}
\begin{axis}[height=2.00in, legend cell align=left, legend style={legend pos={outer north east}},width=2.00in, xlabel={\hff}, xmax=300, xmode=normal, ylabel={$\hronebold$ \textbf{(DeepSeek R1)}}, ymax=300, ymode=normal]
\addplot+[mycolor0,mark options={draw=mycolor0},only marks,mark=+] coordinates {
(10, 10) (8, 8) (30, 20) (42, 24) (32, 24) (64, 30) (54, 32) (42, 32) (80, 36) (56, 38) (116, 48) (70, 46) (84, 48) (82, 48) (122, 52) (124, 60) (138, 60) (132, 62) (82, 62) (80, 56) (106, 58) (162, 78) (118, 66) (1641.2, 82) (1641.2, 88) (1641.2, 84) (116, 76) (1641.2, 90) (1641.2, 84) (1641.2, 102) (1641.2, 530) (1641.2, 588) (1641.2, 608) (1641.2, 680) (1641.2, 710) (1641.2, 758) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 116) (1641.2, 122) (1641.2, 132) (1641.2, 166) (1641.2, 168) (1641.2, 172) (1641.2, 198) (1641.2, 204) (1641.2, 206) (1641.2, 230) (1641.2, 244) (1641.2, 274) (1641.2, 292) (1641.2, 278) (1641.2, 282) (1641.2, 314) (1641.2, 334) (1641.2, 352) (1641.2, 352) (1641.2, 364) (1641.2, 386) (1641.2, 380) (1641.2, 418) (1641.2, 420) (1641.2, 438) (1641.2, 458) (1641.2, 462) (1641.2, 456) (1641.2, 496) (1641.2, 528)
};
\addlegendentry{blocksworld}
\addplot+[mycolor1,mark options={draw=mycolor1},only marks,mark=triangle] coordinates {
(15, 14) (17, 15) (17, 14) (15, 14) (17, 15) (21, 17) (21, 18) (22, 18) (21, 18) (26, 22) (28, 21) (1641.2, 21) (28, 22) (33, 26) (1641.2, 26) (33, 25) (33, 25) (34, 25) (1641.2, 28) (1641.2, 27) (1641.2, 28) (38, 28) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2)
};
\addlegendentry{childsnack}
\addplot+[mycolor2,mark options={draw=mycolor2},only marks,mark=x] coordinates {
(28, 26) (40, 44) (36, 40) (48, 58) (50, 1641.2) (50, 1641.2) (52, 1641.2) (53, 1641.2) (58, 1641.2) (59, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2)
};
\addlegendentry{floortile}
\addplot+[mycolor3,mark options={draw=mycolor3},only marks,mark=o] coordinates {
(4, 4) (4, 4) (4, 4) (8, 8) (7, 7) (7, 7) (10, 10) (11, 11) (11, 10) (16, 16) (14, 13) (13, 14) (18, 18) (17, 17) (18, 18) (21, 22) (22, 21) (18, 20) (24, 24) (25, 23) (25, 25) (28, 29) (27, 27) (29, 29) (29, 28) (32, 31) (31, 31) (36, 35) (34, 34) (33, 34) (173, 170) (207, 217) (263, 268) (299, 311) (338, 350) (380, 401) (412, 447) (459, 496) (487, 544) (526, 580) (571, 629) (614, 674) (647, 716) (682, 766) (1641.2, 808) (1641.2, 858) (1641.2, 899) (1641.2, 948) (1641.2, 993) (1641.2, 1038) (1641.2, 1079) (1641.2, 1135) (1641.2, 1172) (1641.2, 1221) (1641.2, 1266) (1641.2, 1308) (1641.2, 1362) (1641.2, 1408) (1641.2, 1438) (1641.2, 1492) (63, 65) (71, 73) (83, 84) (83, 87) (90, 91) (96, 98) (104, 105) (106, 110) (115, 114) (116, 122) (124, 127) (133, 139) (135, 143) (140, 147) (147, 155) (155, 161) (163, 168) (170, 174) (165, 182) (175, 187) (182, 195) (188, 196) (197, 207) (196, 210) (205, 214) (208, 222) (217, 233) (225, 237) (229, 244) (230, 247)
};
\addlegendentry{miconic}
\addplot+[mycolor4,mark options={draw=mycolor4},only marks,mark=diamond] coordinates {
(9, 9) (18, 18) (25, 24) (18, 20) (6, 7) (21, 20) (35, 37) (20, 20) (6, 6) (21, 23) (32, 30) (31, 32) (39, 36) (25, 28) (43, 43) (25, 29) (58, 54) (35, 29) (62, 97) (100, 92) (46, 45) (96, 96) (84, 102) (80, 82) (1641.2, 54) (47, 49) (1641.2, 73) (124, 130) (29, 27) (1641.2, 94) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (139, 139) (1641.2, 186) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2)
};
\addlegendentry{rovers}
\addplot+[mycolor5,mark options={draw=mycolor5},only marks,mark={Mercedes star flipped}] coordinates {
(10, 10) (7, 7) (5, 5) (19, 19) (9, 9) (19, 17) (12, 12) (13, 11) (38, 38) (11, 14) (13, 9) (34, 22) (28, 35) (14, 18) (16, 16) (51, 49) (65, 42) (38, 31) (59, 61) (53, 52) (43, 29) (27, 18) (29, 31) (36, 40) (66, 58) (88, 78) (101, 87) (64, 58) (139, 110) (63, 83) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (146, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2)
};
\addlegendentry{sokoban}
\addplot+[mycolor6,mark options={draw=mycolor6},only marks,mark={Mercedes star flipped}] coordinates {
(7, 7) (7, 7) (7, 7) (7, 7) (7, 7) (8, 8) (10, 10) (10, 10) (10, 10) (11, 11) (11, 11) (11, 11) (13, 13) (14, 14) (14, 14) (14, 14) (14, 14) (14, 14) (17, 17) (17, 17) (17, 17) (17, 17) (18, 18) (18, 18) (20, 20) (20, 20) (21, 21) (21, 21) (21, 21) (21, 21) (1641.2, 151) (1641.2, 164) (1641.2, 180) (1641.2, 196) (1641.2, 209) (1641.2, 225) (1641.2, 241) (1641.2, 254) (1641.2, 270) (1641.2, 286) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 46) (1641.2, 49) (1641.2, 52) (1641.2, 55) (1641.2, 58) (1641.2, 63) (1641.2, 66) (1641.2, 69) (1641.2, 72) (1641.2, 75) (1641.2, 80) (1641.2, 83) (1641.2, 86) (1641.2, 89) (1641.2, 92) (1641.2, 97) (1641.2, 100) (1641.2, 103) (1641.2, 106) (1641.2, 109) (1641.2, 114) (1641.2, 117) (1641.2, 120) (1641.2, 123) (1641.2, 126) (1641.2, 131) (1641.2, 134) (1641.2, 137) (1641.2, 140) (1641.2, 143)
};
\addlegendentry{spanner}
\addplot+[mycolor7,mark options={draw=mycolor7},only marks,mark=pentagon] coordinates {
(3, 3) (4, 4) (6, 7) (6, 6) (16, 12) (18, 14) (17, 14) (19, 17) (22, 19) (21, 20) (25, 24) (25, 24) (27, 28) (54, 34) (36, 31) (54, 34) (37, 37) (38, 35) (50, 46) (41, 38) (40, 39) (36, 39) (1641.2, 48) (1641.2, 58) (54, 53) (1641.2, 53) (1641.2, 70) (1641.2, 50) (1641.2, 60) (53, 50) (1641.2, 77) (1641.2, 138) (1641.2, 124) (1641.2, 152) (1641.2, 149) (1641.2, 1641.2) (1641.2, 197) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 1641.2) (23, 25) (1641.2, 26) (34, 32) (38, 37) (1641.2, 51) (43, 40) (46, 47) (1641.2, 60) (1641.2, 74) (1641.2, 67) (1641.2, 64) (1641.2, 80) (1641.2, 72) (1641.2, 86) (1641.2, 84) (1641.2, 134) (1641.2, 1641.2) (1641.2, 101) (1641.2, 101) (1641.2, 1641.2) (1641.2, 132) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 115) (1641.2, 1641.2) (1641.2, 1641.2) (1641.2, 141) (1641.2, 194) (1641.2, 168) (1641.2, 1641.2)
};
\addlegendentry{transport}
\legend{}
\draw[color=black] (axis cs:-1e3,-1e3) -- (axis cs:1e3,1e3);
\end{axis}
\end{tikzpicture}

